A Novel Antenna Placement Algorithm for Compressive Sensing MIMO Radar

In colocated compressive sensing MIMO radar, the measurement matrix is specified by antenna placement. To guarantee an acceptable recovery performance, this measurement matrix should satisfy certain properties, e.g., a small coherence. Prior work in the literature often employs randomized placement algorithms which optimize the prior distribution of antenna locations. The performance of these algorithms is suboptimal, as they can be easily enhanced via expurgation. In this paper, we suggest an iterative antenna placement algorithm which determines the antenna locations deterministically. The proposed algorithm locates jointly the antenna elements on the transmit and receive arrays, such that the coherence of the resulting measurement matrix is minimized. Numerical simulations demonstrate that the proposed algorithm outperforms significantly the benchmark, even after expurgation.

==> coherence_from_p_300.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
		height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0.1,
xmax=0.9,
xlabel style={font=\color{white!15!black}},
xlabel={$p$},
ymin=0.295,
ymax=0.33,
ylabel style={font=\color{white!15!black}},
ylabel={$\mu(\vec{\Phi})$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=o,style={thick}]
  table[row sep=crcr]{%
0.1	0.29793228101587\\
0.2	0.298092849388931\\
0.3	0.302401946368472\\
0.4	0.308097553602689\\
0.5	0.311829901448624\\
0.6	0.31375059998936\\
0.7	0.314121018484306\\
0.8	0.320148577221174\\
0.9	0.325722523425849\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> compare_my_algo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
		height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=14,
xlabel style={font=\color{white!15!black}},
xlabel={$M=N$},
ymin=0.1,
ymax=0.8,
ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ylabel style={font=\color{white!15!black}},
ylabel={$\mu(\vec{\Phi})$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=o,style={thick}]
  table[row sep=crcr]{%
4	0.736353901115955\\
5	0.626800933991646\\
6	0.541939617989016\\
7	0.46495507102633\\
8	0.418771988396655\\
9	0.368625397381203\\
10	0.337410967091981\\
11	0.281405026605868\\
12	0.270510318994219\\
13	0.244110689640557\\
14	0.223268428980466\\
};
\addlegendentry{RIAP}


\addplot [color=mycolor2,mark=o,style={thick}]
  table[row sep=crcr]{%
4	0.625594924575295\\
5	0.459166416469121\\
6	0.361997827682566\\
7	0.297567291013657\\
8	0.254558203544743\\
9	0.225445886662798\\
10	0.202255146843663\\
11	0.185229694228928\\
12	0.168378785003782\\
13	0.164875246367368\\
14	0.154762222232713\\
};
\addlegendentry{DIAP}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}

\end{tikzpicture}%

==> w_t_blue_w_r_orange_dim_iter_with_7.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
		height=2in,
at={(0.758in,0.481in)},
scale only axis,
xmin=1,
xmax=20,
xlabel style={font=\color{white!15!black}},
xlabel={Iteration},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\Vert\vec{w}_{\mathrm{t}}\Vert_{0},\Vert\vec{w}_{\mathrm{r}}\Vert_{0}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1,mark=o,style={thick}]
  table[row sep=crcr]{%
1	100\\
2	44.8\\
3	30.69\\
4	23.1\\
5	19.24\\
6	16.55\\
7	14.39\\
8	12.63\\
9	11.24\\
10	10.03\\
11	9.03\\
12	8.23\\
13	7.64\\
14	7.27\\
15	7.08\\
16	7.01\\
17	7\\
18	7\\
19	7\\
20	7\\
};
\addlegendentry{$\Vert\vec{w}_{\mathrm{t}}\Vert_{0}$}

\addplot [color=mycolor2,mark=o,style={thick}]
  table[row sep=crcr]{%
1	100\\
2	21.41\\
3	16.81\\
4	13.97\\
5	11.96\\
6	10.47\\
7	9.35\\
8	8.43\\
9	7.79\\
10	7.29\\
11	7.1\\
12	7.03\\
13	7.01\\
14	7\\
15	7\\
16	7\\
17	7\\
18	7\\
19	7\\
20	7\\
};
\addlegendentry{$\Vert\vec{w}_{\mathrm{r}}\Vert_{0}$}

\addplot [color=mycolor3, style={thick}]
  table[row sep=crcr]{%
1	7\\
2	7\\
3	7\\
4	7\\
5	7\\
6	7\\
7	7\\
8	7\\
9	7\\
10	7\\
11	7\\
12	7\\
13	7\\
14	7\\
15	7\\
16	7\\
17	7\\
18	7\\
19	7\\
20	7\\
};
\addlegendentry{$M=N$}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
